Stability conditions and moduli spaces on the Kuznetsov component of cubic fivefolds

We study the Kuznetsov component of a smooth cubic fivefold. Using a quadric surface fibration, we construct a family of Serre-invariant Bridgeland stability conditions on the Kuznetsov component. For every non-zero numerical class, we prove that the associated Bridgeland moduli space on the Kuznetsov component is non-empty. When the cubic fivefold is general and the numerical class is primitive, the moduli space contains a smooth locus, on which the restriction to a general hyperplane section preserves stability. Consequently, we obtain Lagrangian immersions into hyper-K\"ahler varieties arising as moduli spaces on the Kuznetsov component of cubic fourfolds, extending the work of Li-Lin-Pertusi-Zhao on cubic 3-folds. As an example, we recover the geometric construction of Illiev-Manivel, which realizes the Fano surface of planes of the cubic fivefold as a Lagrangian subvariety in a hyper-K\"ahler fourfold.

==> A.tex <==
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  >=triangle 45,
  dot/.style={circle, fill=black, inner sep=0pt, minimum size=3pt},
  ptlabel/.style={font=\scriptsize, text=black},
  curve/.style={line width=0.5pt},
  ray/.style={line width=1pt, cyan!50!black},
  guide/.style={line width=0.5pt, dash pattern=on 1pt off 1pt},
  dottedray/.style={line width=1pt, dotted}
]
    \pgfmathsetmacro{\xmin}{-0.7}
  \pgfmathsetmacro{\xmax}{0.7}
  \pgfmathsetmacro{\ymin}{-0.13}
  \pgfmathsetmacro{\ymax}{0.32}

    \pgfmathsetmacro{\Qx}{0}
  \pgfmathsetmacro{\Qy}{0.03125}

  \pgfmathsetmacro{\AX}{-0.55}
  \pgfmathsetmacro{\AY}{0.08}

    \pgfmathsetmacro{\CZeroX}{-1/4}
  \pgfmathsetmacro{\CZeroY}{1/32}
  \pgfmathsetmacro{\COneX}{1/4}
  \pgfmathsetmacro{\COneY}{1/32}

      \pgfmathsetmacro{\PX}{1/2}
  \pgfmathsetmacro{\PY}{\Qy+1/8}

      \pgfmathsetmacro{\ATensorX}{\AX+1/2}
  \pgfmathsetmacro{\ATensorY}{\AY+(1/2)*\AX+1/8}

    \pgfmathsetmacro{\mEllA}{(\PY-\ATensorY)/(\PX-\ATensorX)}
  \pgfmathsetmacro{\bEllA}{\PY-\mEllA*\PX}

      \pgfmathsetmacro{\discEllA}{\mEllA*\mEllA+2*\bEllA}
  \pgfmathsetmacro{\rootEllALeft}{\mEllA-sqrt(\discEllA)}
  \pgfmathsetmacro{\rootEllARight}{\mEllA+sqrt(\discEllA)}

  \pgfmathsetmacro{\ATwoX}{min(\rootEllALeft,\rootEllARight)}
  \pgfmathsetmacro{\AOneX}{max(\rootEllALeft,\rootEllARight)}
  \pgfmathsetmacro{\ATwoY}{0.5*\ATwoX*\ATwoX}
  \pgfmathsetmacro{\AOneY}{0.5*\AOneX*\AOneX}

        
    \pgfmathsetmacro{\mQATwo}{(\ATwoY-\Qy)/(\ATwoX-\Qx)}
  \pgfmathsetmacro{\mAOneQ}{(\AOneY-\Qy)/(\AOneX-\Qx)}

    \pgfmathsetmacro{\dxQATwo}{\ATwoX-\Qx}
  \pgfmathsetmacro{\dyQATwo}{\ATwoY-\Qy}

  \ifdim\dxQATwo pt>0pt
    \pgfmathsetmacro{\txQATwo}{(\xmax-\Qx)/\dxQATwo}
  \else
    \ifdim\dxQATwo pt<0pt
      \pgfmathsetmacro{\txQATwo}{(\xmin-\Qx)/\dxQATwo}
    \else
      \pgfmathsetmacro{\txQATwo}{1000000}
    \fi
  \fi

  \ifdim\dyQATwo pt>0pt
    \pgfmathsetmacro{\tyQATwo}{(\ymax-\Qy)/\dyQATwo}  \else
    \ifdim\dyQATwo pt<0pt
      \pgfmathsetmacro{\tyQATwo}{(\ymin-\Qy)/\dyQATwo}
    \else
      \pgfmathsetmacro{\tyQATwo}{1000000}
    \fi
  \fi

  \pgfmathsetmacro{\tQATwo}{min(\txQATwo,\tyQATwo)}
  \pgfmathsetmacro{\rayQATwoEndX}{\Qx+\tQATwo*\dxQATwo}
  \pgfmathsetmacro{\rayQATwoEndY}{\Qy+\tQATwo*\dyQATwo}

    \pgfmathsetmacro{\dxAOneMinus}{\Qx-\AOneX}
  \pgfmathsetmacro{\dyAOneMinus}{\Qy-\AOneY}

  \ifdim\dxAOneMinus pt>0pt
    \pgfmathsetmacro{\txAOneMinus}{(\xmax-\Qx)/\dxAOneMinus}
  \else
    \ifdim\dxAOneMinus pt<0pt
      \pgfmathsetmacro{\txAOneMinus}{(\xmin-\Qx)/\dxAOneMinus}
    \else
      \pgfmathsetmacro{\txAOneMinus}{1000000}
    \fi
  \fi

  \ifdim\dyAOneMinus pt>0pt
    \pgfmathsetmacro{\tyAOneMinus}{(\ymax-\Qy)/\dyAOneMinus}
  \else
    \ifdim\dyAOneMinus pt<0pt
      \pgfmathsetmacro{\tyAOneMinus}{(\ymin-\Qy)/\dyAOneMinus}
    \else
      \pgfmathsetmacro{\tyAOneMinus}{1000000}
    \fi
  \fi

  \pgfmathsetmacro{\tAOneMinus}{min(\txAOneMinus,\tyAOneMinus)}
  \pgfmathsetmacro{\rayAOneQLeftX}{\Qx+\tAOneMinus*\dxAOneMinus}
  \pgfmathsetmacro{\rayAOneQLeftY}{\Qy+\tAOneMinus*\dyAOneMinus}

    \pgfmathsetmacro{\AOneLeftCrossX}{\mAOneQ-sqrt(\mAOneQ*\mAOneQ+2*\Qy)}
  \pgfmathsetmacro{\AOneLeftCrossY}{0.5*\AOneLeftCrossX*\AOneLeftCrossX}
  \pgfmathsetmacro{\QATwoRightCrossX}{\mQATwo+sqrt(\mQATwo*\mQATwo+2*\Qy)}
  \pgfmathsetmacro{\QATwoRightCrossY}{0.5*\QATwoRightCrossX*\QATwoRightCrossX}

  \begin{axis}[
    set layers,
    axis on top,
    x=8cm,
    y=12cm,
    axis lines=middle,
    xmin=\xmin,
    xmax=\xmax,
    ymin=\ymin,
    ymax=\ymax,
    font=\scriptsize,
    xlabel={$\xi$},
    ylabel={$\eta$},
    xtick={-1/2,-1/4,1/4,1/2},
    xticklabels={$-\frac{1}{2}$,$-\frac{1}{4}$,$\frac{1}{4}$,$\frac{1}{2}$},
    ytick={1/32,1/8},
    yticklabels={,$\frac{1}{8}$},
    clip=false
  ]

    \node[ptlabel, anchor=south east] at (axis cs:\Qx,\Qy) {$\frac{1}{32}$};

        \begin{scope}[on layer=axis background]
      \clip (axis cs:\xmin,\ymin) rectangle (axis cs:\xmax,\ymax);
      \fill[cyan!18]
        (axis cs:\rayAOneQLeftX,\ymin)
        -- plot[domain=\rayAOneQLeftX:\AOneLeftCrossX, samples=80]
          (axis cs:\x,{\Qy+\mAOneQ*(\x-\Qx)})
        -- plot[domain=\AOneLeftCrossX:\QATwoRightCrossX, samples=140, smooth]
          (axis cs:\x,{0.5*\x*\x})
        -- plot[domain=\QATwoRightCrossX:\rayQATwoEndX, samples=100]
          (axis cs:\x,{\Qy+\mQATwo*(\x-\Qx)})
        -- (axis cs:\rayQATwoEndX,\ymin)
        -- cycle;
    \end{scope}

        \begin{scope}
      \clip (axis cs:\xmin,\ymin) rectangle (axis cs:\xmax,\ymax);

      \addplot[curve, samples=500, domain=\xmin:\xmax, smooth] {x^2/2};

      \draw[ray]
        (axis cs:\Qx,\Qy) --
        (axis cs:\rayQATwoEndX,\rayQATwoEndY);

      \draw[ray]
        (axis cs:\rayAOneQLeftX,\rayAOneQLeftY) --
        (axis cs:\AOneX,\AOneY);

      \draw[dottedray]
        (axis cs:\AOneX,\AOneY) --
        (axis cs:\ATensorX,\ATensorY);

      \draw[guide]
        (axis cs:\xmin,0.03125) --
        (axis cs:0.25,0.03125);
    \end{scope}

        \node[dot] at (axis cs:\CZeroX,\CZeroY) {};
    \node[dot] at (axis cs:\COneX,\COneY) {};
    \node[dot] at (axis cs:\Qx,\Qy) {};
    \node[dot] at (axis cs:\PX,\PY) {};
    \node[dot] at (axis cs:\AX,\AY) {};
    \node[dot] at (axis cs:\ATensorX,\ATensorY) {};
    \node[dot] at (axis cs:\ATwoX,\ATwoY) {};
    \node[dot] at (axis cs:\AOneX,\AOneY) {};

        \node[ptlabel, anchor=south east] at (axis cs:-0.25,0.036) {$\CCC_0$};
    \node[ptlabel, anchor=north west] at (axis cs:0.25,0.036) {$\CCC_1$};
    \node[ptlabel, anchor=south west] at (axis cs:0,0.04) {$Q$};
    \node[ptlabel, anchor=north east] at (axis cs:0.5,0.145) {$P$};
    \node[ptlabel, anchor=south] at (axis cs:\AX,\AY) {$A[1]$};
    \node[ptlabel, anchor=south] at (axis cs:-0.43,0.036) {$\ell_0$};
    \node[ptlabel, anchor=north east] at (axis cs:\ATensorX,\ATensorY) {$A[1] \otimes_{\CCC_0} \CCC_1$}; 
    \node[ptlabel, anchor=north] at (axis cs:\ATwoX,\ATwoY) {$A_2$};
    \node[ptlabel, anchor=south east] at (axis cs:0.66,0.22) {$A_1$};

        \node[ptlabel, anchor=south west] at (axis cs:-0.585,0.176) {$\varGamma$};
    \node[ptlabel, anchor=north west] at (axis cs:-0.535,-0.055) {\color{cyan!50!black}$\ell_{A_1Q}^{-}$};
    \node[ptlabel, anchor=west] at (axis cs:0.618,-0.044) {\color{cyan!50!black}$\ell_{QA_2}^{+}$};

  \end{axis}
\end{tikzpicture}

==> B.tex <==

\begin{tikzpicture}[
  line cap=round,
  line join=round,
  >=triangle 45,
  dot/.style={circle, fill=black, inner sep=0pt, minimum size=3pt},
  ptlabel/.style={font=\scriptsize, text=black},
  curve/.style={line width=0.5pt},
  ray/.style={line width=1pt, cyan!50!black},
  guide/.style={line width=0.5pt, dash pattern=on 1pt off 1pt},
  dottedray/.style={line width=1pt, dotted}
]
    \pgfmathsetmacro{\xmin}{-0.5}
  \pgfmathsetmacro{\xmax}{1}
  \pgfmathsetmacro{\ymin}{-0.05}
  \pgfmathsetmacro{\ymax}{0.4}

    \pgfmathsetmacro{\Qx}{0}
  \pgfmathsetmacro{\Qy}{0.03125}

  \pgfmathsetmacro{\BX}{0.4}
  \pgfmathsetmacro{\BY}{0.05}

    \pgfmathsetmacro{\CZeroX}{-1/4}
  \pgfmathsetmacro{\CZeroY}{1/32}
  \pgfmathsetmacro{\COneX}{1/4}
  \pgfmathsetmacro{\COneY}{1/32}

      \pgfmathsetmacro{\PX}{1/2}
  \pgfmathsetmacro{\PY}{\Qy+1/8}

      \pgfmathsetmacro{\GammaX}{\BX+1/2}
  \pgfmathsetmacro{\GammaY}{\BY+(1/2)*\BX+1/8}

    \pgfmathsetmacro{\mEllB}{(\PY-\GammaY)/(\PX-\GammaX)}
  \pgfmathsetmacro{\bEllB}{\PY-\mEllB*\PX}

      \pgfmathsetmacro{\discEllB}{\mEllB*\mEllB+2*\bEllB}
  \pgfmathsetmacro{\rootEllBLeft}{\mEllB-sqrt(\discEllB)}
  \pgfmathsetmacro{\rootEllBRight}{\mEllB+sqrt(\discEllB)}

  \pgfmathsetmacro{\BtwoX}{min(\rootEllBLeft,\rootEllBRight)}
  \pgfmathsetmacro{\BoneX}{max(\rootEllBLeft,\rootEllBRight)}
  \pgfmathsetmacro{\BtwoY}{0.5*\BtwoX*\BtwoX}
  \pgfmathsetmacro{\BoneY}{0.5*\BoneX*\BoneX}

          
    \pgfmathsetmacro{\mQBOne}{(\BoneY-\Qy)/(\BoneX-\Qx)}
  \pgfmathsetmacro{\mBTwoQ}{(\BtwoY-\Qy)/(\BtwoX-\Qx)}

    \pgfmathsetmacro{\rayQBOneRightY}{\Qy+\mQBOne*(\xmax-\Qx)}
  \pgfmathsetmacro{\rayBTwoQLeftY}{\Qy+\mBTwoQ*(\xmin-\Qx)}

    \pgfmathsetmacro{\rayQBOneEndX}{\xmax}
  \pgfmathsetmacro{\rayQBOneEndY}{\rayQBOneRightY}

    \pgfmathsetmacro{\BtwoLeftCrossX}{\mBTwoQ-sqrt(\mBTwoQ*\mBTwoQ+2*\Qy)}
  \pgfmathsetmacro{\BtwoLeftCrossY}{0.5*\BtwoLeftCrossX*\BtwoLeftCrossX}
  \pgfmathsetmacro{\QBOneRightCrossX}{\mQBOne+sqrt(\mQBOne*\mQBOne+2*\Qy)}
  \pgfmathsetmacro{\QBOneRightCrossY}{0.5*\QBOneRightCrossX*\QBOneRightCrossX}

    \pgfmathsetmacro{\parabolaTopRightX}{sqrt(2*\ymax)}

  \begin{axis}[
    set layers,
    axis on top,
    x=8cm,
    y=12cm,
    axis lines=middle,
    font=\scriptsize,
    xmin=\xmin,
    xmax=\xmax,
    ymin=\ymin,
    ymax=\ymax,
    xlabel={$\xi$},
    ylabel={$\eta$},
    xtick={-1/4,1/4,1/2,3/4},
    xticklabels={$-\frac{1}{4}$,$\frac{1}{4}$,$\frac{1}{2}$,$\frac{3}{4}$},
    ytick={1/32,1/8},
    yticklabels={,$\frac{1}{8}$},
    clip=false
  ]

    \node[ptlabel, anchor=south east] at (axis cs:\Qx,\Qy) {$\frac{1}{32}$};

            \begin{scope}[on layer=axis background]
      \clip (axis cs:\xmin,\ymin) rectangle (axis cs:\xmax,\ymax);

            \fill[cyan!18]
        plot[domain=\xmin:\BtwoLeftCrossX, samples=120]
          (axis cs:\x,{0.5*\x*\x})
        --
        plot[domain=\BtwoLeftCrossX:\xmin, samples=120]
          (axis cs:\x,{\Qy+\mBTwoQ*(\x-\Qx)})
        -- cycle;

            \fill[cyan!18]
        (axis cs:\QBOneRightCrossX,\QBOneRightCrossY)
        -- plot[domain=\QBOneRightCrossX:\parabolaTopRightX, samples=120]
          (axis cs:\x,{0.5*\x*\x})
        -- (axis cs:\rayQBOneEndX,\ymax)
        -- (axis cs:\rayQBOneEndX,\rayQBOneEndY)
        -- plot[domain=\rayQBOneEndX:\QBOneRightCrossX, samples=120]
          (axis cs:\x,{\Qy+\mQBOne*(\x-\Qx)})
        -- cycle;
    \end{scope}

        \begin{scope}
      \clip (axis cs:\xmin,\ymin) rectangle (axis cs:\xmax,\ymax);

      \addplot[curve, samples=500, domain=\xmin:\xmax] {x^2/2};

      \draw[ray]
        (axis cs:\Qx,\Qy) --
        (axis cs:\rayQBOneEndX,\rayQBOneEndY);

      \draw[ray]
        (axis cs:\xmin,\rayBTwoQLeftY) --
        (axis cs:\BtwoX,\BtwoY);

      \draw[guide]
        (axis cs:-0.25,0.03125) --
        (axis cs:\xmax,0.03125);

      \draw[dottedray]
        (axis cs:\BtwoX,\BtwoY) --
        (axis cs:\GammaX,\GammaY);
    \end{scope}

        \node[dot] at (axis cs:\CZeroX,\CZeroY) {};
    \node[dot] at (axis cs:\COneX,\COneY) {};
    \node[dot] at (axis cs:\Qx,\Qy) {};
    \node[dot] at (axis cs:\PX,\PY) {};
    \node[dot] at (axis cs:\BX,\BY) {};
    \node[dot] at (axis cs:\GammaX,\GammaY) {};
    \node[dot] at (axis cs:\BoneX,\BoneY) {};
    \node[dot] at (axis cs:\BtwoX,\BtwoY) {};

        \node[ptlabel, anchor=south east] at (axis cs:\CZeroX,0.036) {$\CCC_0$};
    \node[ptlabel, anchor=north west] at (axis cs:\COneX,0.036) {$\CCC_1$};
    \node[ptlabel, anchor=south west] at (axis cs:\Qx,0.04) {$Q$};
    \node[ptlabel, anchor=south east] at (axis cs:\PX,\PY) {$P$};
    \node[ptlabel, anchor=south west] at (axis cs:\BX,\BY) {$B$};
    \node[ptlabel, anchor=south east] at (axis cs:\BoneX,\BoneY) {$B_1$};
    \node[ptlabel, anchor=south] at (axis cs:\BtwoX,\BtwoY) {$B_2$};
    \node[ptlabel, anchor=south west] at (axis cs:\GammaX,\GammaY) {$B \otimes_{\CCC_0} \CCC_1$};

        \node[ptlabel, anchor=north west] at (axis cs:0.835,0.300) {\color{cyan!50!black}$\ell_{QB_1}^{+}$};
    \node[ptlabel, anchor=south] at (axis cs:-0.125,0.03) {\color{cyan!50!black}$\ell_{B_2Q}^{-}$};
    \node[ptlabel, anchor=south east] at (axis cs:0.865,0.37) {$\varGamma$};

  \end{axis}
\end{tikzpicture}

==> HN.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=12cm,y=26cm]
    \begin{axis}[
            x=12cm,y=26cm,
            axis lines=middle,
            xmin=-0.63,
            xmax=0.4,
            ymin=-0.02,
            ymax=0.15,
            xlabel={$\xi$},
            ylabel={$\eta$},
            xtick={-1/4, 1/4},
            xticklabels={$-\frac{1}{4}$, $\frac{1}{4}$},
            ytick={0.018250781449224086, 1/32},
            yticklabels={{\scriptsize${{}_{\eta'}}$}, {\scriptsize$\frac{1}{32}$}}
            ]
        \clip(-0.63,-0.02) rectangle (0.4,0.15);
        \addplot [samples=500, line width=0.5pt, domain=-0.63:0.39] {x^2/2};
        \draw [line width=0.5pt,dotted] (-0.25,0.03125)-- (0.25,0.03125);
        \draw [line width=0.8pt,domain=-0.6046307961249218:-0.25] plot(\x,{(-0.012392855081443725-0*\x)/-0.3965713626061992});
        \draw [line width=0.5pt,dash pattern=on 1pt off 1pt,domain=-0.6046307961249218:0.29394573444796884] plot(\x,{(-0.004562695362306021--0.012999218550775914*\x)/-0.25});
        \begin{scriptsize}
            \draw [fill=black] (-0.25,0.03125) circle (1.5pt);
            \draw[color=black] (-0.25,1/64) node {$F_m,\CCC_0$};
            \draw [fill=black] (0.25,0.03125) circle (1.5pt);
            \draw[color=black] (0.25,1/64) node {$\CCC_1$};
            \draw [fill=black] (0,0.018250781449224086) circle (1.5pt);
                        \draw[color=black] (-0.58,1/64) node {$\ell_0$};
            \draw [fill=black] (-0.4842239732969621,0.03125) circle (1.5pt);
            \draw[color=black] (-0.4842239732969621,1/64) node {$F_1$};
            \draw [fill=black] (-0.4514392000750622,0.03125) circle (1.5pt);
            \draw[color=black] (-0.4514392000750622,1/64) node {$F_2$};
            \draw [fill=black] (-0.3498706869562353,0.03125) circle (1.5pt);
            \draw[color=black] (-0.3498706869562353,1/64) node {$F_{m-1}$};
            \draw [fill=black] (-0.46834687207524356,0.054111884351054476) circle (1.5pt);
            \draw[color=black] (-0.5234175055933598,0.064111884351054476) node {$F_{m+1}$};
            \draw [fill=black] (-0.4982557782412829-0.03,0.09361421324959729) circle (1.5pt);
            \draw[color=black] (-0.5447026111578547-0.03,0.10361421324959729) node {$F_{n-1}$};
            \draw [fill=black] (-0.4932237149657189,0.11044278697417491) circle (1.5pt);
            \draw[color=black] (-0.5180020797289359,0.12044278697417491) node {$F_n$};
            \draw[color=black] (-0.4914839504301042,0.076) node {$\ddots$};
            \draw[color=black] (-0.4,01/64) node {$\cdots$};
            \draw[color=black] (-0.5,0.14) node {$\varGamma$};
        \end{scriptsize}
    \end{axis}
\end{tikzpicture}


==> cubic5_vis_mut.tex <==
\begin{tikzpicture}[
  x=.8cm,y=.8cm,
  >=Stealth,
  every node/.style={font=\scriptsize},    linept/.style={circle, draw=green!55!black, fill=white, line width=1pt, inner sep=1.5pt},    ghostpt/.style={circle, draw=gray!60, fill=white, line width=.55pt, inner sep=1.25pt},    torspt/.style={text=red!75!black, font=\scriptsize\bfseries, inner sep=0pt},    bothpt/.style={text=blue!45!red!85!black, font=\scriptsize\bfseries, inner sep=0pt},    axis/.style={black, line width=.55pt, -{Stealth[length=1.7mm,width=1.2mm]}},    gridline/.style={gray!28, line width=.23pt},    rmut/.style={orange!85!black, dashed, line width=.78pt,
    shorten <=2.5pt, shorten >=2.5pt,
    -{Stealth[length=1.75mm,width=1.25mm]}},        rmutspecial/.style={orange!85!black, dashed, line width=.78pt,
    shorten <=2.4pt, shorten >=2.4pt},      lmut/.style={orange!85!black, line width=.78pt,
    shorten <=2.5pt, shorten >=2.5pt,
    -{Stealth[length=1.75mm,width=1.25mm]}},      orth/.style={green!55!black, densely dashed, line width=.62pt, opacity=.76},    serre/.style={teal!65!black, densely dashed, line width=.75pt,
    shorten <=2.5pt, shorten >=2.5pt,
    -{Stealth[length=1.75mm,width=1.25mm]}},      orderguide/.style={green!55!black, line width=.58pt, opacity=.46,
    shorten <=2.0pt, shorten >=2.0pt,
    -{Stealth[length=1.8mm,width=1.15mm]}},      paneltitle/.style={font=\small\bfseries, anchor=south, fill=white, inner sep=1pt},
  tick/.style={font=\tiny, fill=white, inner sep=.45pt},    orthlabel/.style={font=\scriptsize, text=green!45!black, fill=white, inner sep=.6pt}
]

\def\Axes#1#2#3#4{  \draw[step=1, gridline] (#1,#3) grid (#2,#4);
  \draw[axis] (#1,0) -- ({#2+.35},0) node[right] {$H$};
  \draw[axis] (0,#3) -- (0,{#4+.35}) node[left] {$h$};
}
\def\Xticks#1{  \foreach \x in {#1}{
    \draw (\x,.06)--(\x,-.06) node[tick, below=2pt] {$\x$};
  }
}
\def\Yticks#1{  \foreach \y in {#1}{
    \draw (.06,\y)--(-.06,\y) node[tick, left=2pt] {$\y$};
  }
}
\def\Odot#1#2{\node[linept] at (#1,#2) {};}
\def\Gdot#1#2{\node[ghostpt] at (#1,#2) {};}
\def\Edot#1#2{\node[torspt] at (#1,#2) {$\times$};}
\def\Both#1#2{\node[linept] at (#1,#2) {};  \node[torspt] at (#1,#2) {$\times$};}
\def\PlotO#1{\foreach \x/\y in {#1}{\Odot{\x}{\y}}}
\def\PlotG#1{\foreach \x/\y in {#1}{\Gdot{\x}{\y}}}
\def\PlotE#1{\foreach \x/\y in {#1}{\Edot{\x}{\y}}}
\def\PlotB#1{\foreach \x/\y in {#1}{\Both{\x}{\y}}}

\begin{scope}[xshift=0cm,yshift=0cm]
  \Axes{-.35}{3.35}{-.55}{2.6}
  \Xticks{0,1,2,3}
  \Yticks{1,2}
  \node[paneltitle] at (1.5,2.6) {Step $1$};

          
    \PlotO{0/0,1/0,2/0,3/0}
  \PlotE{1/0,2/0,3/0,1/1,2/1,3/1}
\end{scope}
\begin{scope}[xshift=5cm,yshift=0cm]
  \Axes{-.35}{3.35}{-.55}{2.6}
  \Xticks{0,1,2,3}
  \Yticks{1,2}
  \node[paneltitle] at (1.5,2.6) {Step $2\to3$};

    \draw[lmut] (1,0) -- (0,1);
  \draw[lmut] (2,0) -- (1,1);
  \draw[lmut] (3,0) -- (2,1);

    \PlotO{0/0,0/1,1/0,1/1,2/0,2/1,3/0}
  \PlotE{1/1,2/1,3/1}
\end{scope}
\begin{scope}[xshift=10cm,yshift=0cm]
  \Axes{-.35}{3.35}{-.55}{2.6}
  \Xticks{0,1,2,3}
  \Yticks{1,2}
  \node[paneltitle] at (1.5,2.6) {Step $4$};

    \draw[rmut] (0,0) .. controls (0.5,1.8) and (1.5,1.8) .. (2,2);

    \PlotO{0/1,1/0,1/1,2/0,2/1,2/2,3/0}
  \PlotE{1/1,2/1,3/1}
  \PlotG{0/0}
\end{scope}
\begin{scope}[xshift=0cm,yshift=-3.5cm]
  \Axes{-.35}{3.35}{-.55}{2.6}
  \Xticks{0,1,2,3}
  \Yticks{1,2}
  \node[paneltitle] at (1.5,2.6) {Step $5$};

    \draw[rmutspecial] (3,1) -- (2,2);

    \PlotO{0/1,1/0,1/1,2/0,2/1,2/2,3/0,3/1}
  \PlotE{1/1,2/1}
\end{scope}
\begin{scope}[xshift=5cm,yshift=-3.5cm]
  \Axes{-.35}{3.35}{-.55}{2.6}
  \Xticks{0,1,2,3}
  \Yticks{1,2}
  \node[paneltitle] at (1.5,2.6) {Step $6$};


    \PlotO{0/1,1/0,1/1,2/0,2/1,2/2,3/1}
  \PlotE{2/1}
\end{scope}
\begin{scope}[xshift=10cm,yshift=-3.5cm]
  \Axes{-.35}{3.35}{-.55}{2.6}
  \Xticks{0,1,2,3}
  \Yticks{1,2}
  \node[paneltitle] at (1.5,2.6) {Step $7$};

      \draw[lmut] (2,1) -- (1,2);


    \PlotO{0/1,1/0,1/1,1/2,2/0,2/1,2/2,3/1}
\end{scope}
\begin{scope}[xshift=0cm,yshift=-7cm]
  \Axes{-.35}{3.35}{-.55}{2.6}
  \Xticks{0,1,2,3}
  \Yticks{1,2}
  \node[paneltitle] at (1.5,2.6) {Step $8$};

  \draw[orderguide] (0,1) -- (1,0);
  \draw[orderguide] (1,0) -- (1,2);
  \draw[orderguide] (2,0) -- (2,2);
  \draw[orderguide] (2,2) -- (3,1);
  \draw[orth] (1,2) -- (2,0);

    \PlotO{0/1,1/0,1/1,1/2,2/0,2/1,2/2,3/1}
\end{scope}
\begin{scope}[xshift=5cm,yshift=-7cm]
  \Axes{-.35}{3.35}{-2.55}{2.6}
  \Xticks{0,1,2,3}
  \Yticks{-2,-1,1,2}
  \node[paneltitle] at (1.5,2.6) {Step $9$};

          
    \draw[lmut] (2,2) .. controls (1.5,0.2) and (0.5,0.2) .. (0,0);
  \draw[lmut] (2,1) .. controls (1.5,-0.8) and (0.5,-0.8) .. (0,-1);
  \draw[lmut] (2,0) .. controls (1.5,-1.8) and (0.5,-1.8) .. (0,-2);
  \draw[lmut] (3,1) .. controls (2.5,-0.8) and (1.5,-0.8) .. (1,-1);

    \PlotO{0/-2,0/-1,0/0,0/1,1/-1,1/0,1/1,1/2}
  \PlotG{2/0,2/1,2/2,3/1}
\end{scope}
\begin{scope}[xshift=10cm,yshift=-7cm]
  \Axes{-.35}{3.35}{-2.55}{2.6}
  \Xticks{0,1,2,3}
  \Yticks{-2,-1,1,2}
  \node[paneltitle] at (1.5,2.6) {Step $10\to12$};

  \draw[orderguide] (0,-2) -- (0,1);
  \draw[orderguide] (1,-1) -- (1,2);
  \draw[orth] (1,-1) -- (0,1);

    \PlotO{0/-2,0/-1,0/0,0/1,1/-1,1/0,1/1,1/2}
\end{scope}
\end{tikzpicture}

==> hexa.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,,x=2.2cm,y=2.2cm]
                        \draw [line width=1pt,dashed] (1,1.7320508075688776)-- (0,0);
            \draw [line width=1pt,dashed] (0,0)-- (3,0);
            \draw [line width=1pt,dashed] (0,0)-- (-1,1.732050807568878);
                                    \draw [fill=black] (0,0) circle (1.5pt);
            \draw [fill=black] (1,0) circle (1.5pt);
            \draw[color=black] (1.0034205452991069,-0.18) node {$\kappa_1 = [\FFF_{\varPi}]$};
            \draw [fill=black] (2,0) circle (1.5pt);
            \draw [fill=black] (3,0) circle (1.5pt);
            \draw[color=black] (3.2417476725036076,0.18590524258913643) node {$\kappa_1$-axis};
            \draw [fill=black] (-1,0) circle (1.5pt);
            \draw[color=black] (-0.9027827771016672,-0.18) node {$-\kappa_1 =  [\cF_{\varPi}[1]]$};
            \draw [fill=black] (0.5,0.8660254037844386) circle (1.5pt);
            \draw[color=black] (1,1.0051597231911384) node {$\kappa_2 = [\PPP_{\varPi}]$};
            \draw [fill=black] (-0.5,0.8660254037844388) circle (1.5pt);
            \draw [fill=black] (3.5,0.8660254037844388) circle (1.5pt);
            \draw[color=black] (-0.24165810443849864,1.051783961924586) node {$\kappa_2-\kappa_1$};
            \draw [fill=black] (-0.5,-0.8660254037844384) circle (1.5pt);
            \draw[color=black] (-0.4683005265718972,-0.679973476746313) node {$-\kappa_2$};
            \draw [fill=black] (3.5,-0.8660254037844384) circle (1.5pt);
            \draw [fill=black] (0.5,-0.866025403784439) circle (1.5pt);
            \draw[color=black] (0.537903034305488,-0.679973476746313) node {$\kappa_1-\kappa_2 = [\KKK_{\varPi}]$};
            \draw [fill=black] (1,1.7320508075688776) circle (1.5pt);
            \draw[color=black] (1.236905406965366,1.9176626812600355) node {$\kappa_2$-axis};
            \draw [fill=black] (0,1.7320508075688779) circle (1.5pt);
            \draw [fill=black] (3,1.7320508075688776) circle (1.5pt);
            \draw [fill=black] (2,1.7320508075688779) circle (1.5pt);
            \draw [fill=black] (1.5,0.8660254037844395) circle (1.5pt);
            \draw[color=black] (1.7631841610997429,1.051783961924586) node {$\kappa_1+\kappa_2$};
            \draw [fill=black] (1.5,-0.8660254037844396) circle (1.5pt);
            \draw [fill=black] (2.5,-0.8660254037844404) circle (1.5pt);
            \draw [fill=black] (2.5,0.8660254037844392) circle (1.5pt);
            \draw [fill=black] (-1,1.732050807568878) circle (1.5pt);
                        \def\r{0.15}
            \def\gap{0.1}
            \draw[shift={(0,0)}, ->, line width=0.7pt, smooth, samples=250, variable=\t, domain=0:420, color=cyan!50!black] plot ({(\r + \gap*\t/360)*cos(\t)}, {(\r + \gap*\t/360)*sin(\t)});
            \draw [shift={(0,0)},->,line width=0.7pt, color=cyan!50!black] (0:0.6) arc (0:120:0.6);
            \draw[color=cyan!50!black] (0.8,0.4) node {$\sfO_{\Ku(Y)}$};
            \draw[color=cyan!50!black] (0.1,-0.36) node {$\sfS_{\Ku(Y)}$};
                    \end{tikzpicture}

==> hexa_central_charge.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    >=latex,
    x=2.8cm,
    y=2.8cm,
    point/.style={circle, fill=black, inner sep=1.55pt},
    axis/.style={line width=0.55pt, black!70},
    boundary/.style={line width=1.35pt, cyan!50!black}
]
    \def\rt{0.8660254037844386}

    \coordinate (O) at (0,0);
    \coordinate (kone) at (1,0);
    \coordinate (ktwo) at (0.5,\rt);
    \coordinate (ktwominuskone) at (-0.5,\rt);
    \coordinate (mkone) at (-1,0);
    \coordinate (mktwo) at (-0.5,-\rt);
    \coordinate (koneminusktwo) at (0.5,-\rt);

        \fill[cyan!18] (-1.35,0) rectangle (1.35,1.25);

            \draw[axis,->] (0,-1.08) -- (0,1.28) node[above] {$\alpha$};
    \node[below right] at (1.35,0) {$\beta$};

        \draw[boundary] (-1.35,0) -- (O);
    \draw[boundary,densely dashed] (O) -- (1.35,0);

        \node[cyan!50!black] at (1,1.12) {$\tA_{0,\eta}$};

        \node[point] at (O) {};
    \node[below left=2pt] at (O) {\scriptsize$0$};

    \node[point] at (kone) {};
    \node[below=4pt] at (kone) {$\bar\kappa_1$};

    \node[point] at (ktwo) {};
    \node[above right=3pt] at (ktwo) {$\bar\kappa_2$};

    \node[point] at (ktwominuskone) {};
    \node[above left=3pt] at (ktwominuskone) {$\bar\kappa_2-\bar\kappa_1$};

    \node[point] at (mkone) {};
    \node[below=4pt] at (mkone) {$-\bar\kappa_1$};

    \node[point] at (mktwo) {};
    \node[below left=3pt] at (mktwo) {$-\bar\kappa_2$};

    \node[point] at (koneminusktwo) {};
    \node[below right=3pt] at (koneminusktwo) {$\bar\kappa_1-\bar\kappa_2$};

        \def\ticklen{0.035}

        \foreach \x/\lab in {-1/, -0.5/{-\frac12}, 0.5/{\frac12}, 1/} {
        \draw[axis] (\x,-\ticklen) -- (\x,\ticklen);
        \ifx\lab\empty\else
            \node[below=3pt] at (\x,0) {\scriptsize$\lab$};
        \fi
    }

        \foreach \y/\lab in {-1/{-1}, -0.5/{-\frac12}, 0.5/{\frac12}, 1/{1}} {
        \draw[axis] (-\ticklen,\y) -- (\ticklen,\y);
        \node[left=3pt] at (0,\y) {\scriptsize$\lab$};
    }
\end{tikzpicture}


==> tilt_linear_phase.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm,scale=1]
    \begin{axis}[
            x=0.7cm,y=0.7cm,
            axis lines=middle,
            xmin=-2,
            xmax=5,
            ymin=-1,
            ymax=6,
            xlabel={\scriptsize$\xi$},
            ylabel={\scriptsize$\eta$},
            xtick distance = 10,
            ytick distance = 10,]
        \clip(-2,-1.7158718302765568) rectangle (5,7);
        
        \draw [shift={(-1,2)}] (0,0) -- (-90:0.47047833014623636) arc (-90:33.690067525979806:0.47047833014623636) -- cycle;
        \addplot [samples=500, smooth, line width=0.5pt, domain=-2:5] {x^2/2};
        \draw [line width=1pt] (1,3) -- (1,-1);
        \draw [line width=1pt,domain=1:5] plot(\x,{(--7--2*\x)/3});
        \begin{scriptsize}
            \draw[color=black] (3,5.7) node {$V$};
            \draw [fill=black] (1,3) circle (1.5pt);
            \draw[color=black] (1.2570496928226398,3.4985963288442212) node {$P$};
            \draw [fill=black] (4,5) circle (1.5pt);
            \draw[color=black] (4.5,4.5) node {$\tv(E)$};
            \draw[color=black] (2.4,2.6) node {$\pi\phi_{P}(E)$};
            \draw[color=black] (1.5,-0.5) node {$\ell_{P}^-$};
            \draw[color=black] (4,5.6) node {$\ell_{PE}^+$};
        \end{scriptsize}
    \end{axis}
\end{tikzpicture}
